Extremes of the internal energy of the Potts model on cubic graphs

We prove tight upper and lower bounds on the internal energy per particle (expected number of monochromatic edges per vertex) in the anti-ferromagnetic Potts model on cubic graphs at every temperature and for all $q \ge 2$. This immediately implies corresponding tight bounds on the anti-ferromagnetic Potts partition function. Taking the zero-temperature limit gives new results in extremal combinatorics: the number of $q$-colorings of a $3$-regular graph, for any $q \ge 2$, is maximized by a union of $K_{3,3}$'s. This proves the $d=3$ case of a conjecture of Galvin and Tetali.

==> listOfLVs.tex <==
%auto-ignore
\begin{center}\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color1] (u22) at ($ (u2) + (-30:1) $) {1};
	\node[draw=color1] (u31) at ($ (u3) + (30:1) $) {1};
	\node[draw=color1] (u32) at ($ (u3) + (-30:1) $) {1};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color1] (u22) at ($ (u2) + (-30:1) $) {1};
	\node[draw=color1] (u31) at ($ (u3) + (30:1) $) {1};
	\node[draw=color2] (u32) at ($ (u3) + (-30:1) $) {2};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color1] (u22) at ($ (u2) + (-30:1) $) {1};
	\node[draw=color2] (u31) at ($ (u3) + (30:1) $) {2};
	\node[draw=color2] (u32) at ($ (u3) + (-30:1) $) {2};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color2] (u22) at ($ (u2) + (-30:1) $) {2};
	\node[draw=color1] (u31) at ($ (u3) + (30:1) $) {1};
	\node[draw=color2] (u32) at ($ (u3) + (-30:1) $) {2};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color1] (u22) at ($ (u2) + (-30:1) $) {1};
	\node[draw=color2] (u31) at ($ (u3) + (30:1) $) {2};
	\node[draw=color3] (u32) at ($ (u3) + (-30:1) $) {3};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color2] (u22) at ($ (u2) + (-30:1) $) {2};
	\node[draw=color1] (u31) at ($ (u3) + (30:1) $) {1};
	\node[draw=color3] (u32) at ($ (u3) + (-30:1) $) {3};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color2] (u22) at ($ (u2) + (-30:1) $) {2};
	\node[draw=color2] (u31) at ($ (u3) + (30:1) $) {2};
	\node[draw=color2] (u32) at ($ (u3) + (-30:1) $) {2};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color2] (u12) at ($ (u1) + (-30:1) $) {2};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color2] (u22) at ($ (u2) + (-30:1) $) {2};
	\node[draw=color1] (u31) at ($ (u3) + (30:1) $) {1};
	\node[draw=color2] (u32) at ($ (u3) + (-30:1) $) {2};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color2] (u22) at ($ (u2) + (-30:1) $) {2};
	\node[draw=color2] (u31) at ($ (u3) + (30:1) $) {2};
	\node[draw=color3] (u32) at ($ (u3) + (-30:1) $) {3};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color3] (u22) at ($ (u2) + (-30:1) $) {3};
	\node[draw=color2] (u31) at ($ (u3) + (30:1) $) {2};
	\node[draw=color2] (u32) at ($ (u3) + (-30:1) $) {2};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color2] (u12) at ($ (u1) + (-30:1) $) {2};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color2] (u22) at ($ (u2) + (-30:1) $) {2};
	\node[draw=color1] (u31) at ($ (u3) + (30:1) $) {1};
	\node[draw=color3] (u32) at ($ (u3) + (-30:1) $) {3};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color2] (u22) at ($ (u2) + (-30:1) $) {2};
	\node[draw=color3] (u31) at ($ (u3) + (30:1) $) {3};
	\node[draw=color4] (u32) at ($ (u3) + (-30:1) $) {4};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color2] (u12) at ($ (u1) + (-30:1) $) {2};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color3] (u22) at ($ (u2) + (-30:1) $) {3};
	\node[draw=color1] (u31) at ($ (u3) + (30:1) $) {1};
	\node[draw=color4] (u32) at ($ (u3) + (-30:1) $) {4};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color2] (u21) at ($ (u2) + (30:1) $) {2};
	\node[draw=color2] (u22) at ($ (u2) + (-30:1) $) {2};
	\node[draw=color3] (u31) at ($ (u3) + (30:1) $) {3};
	\node[draw=color3] (u32) at ($ (u3) + (-30:1) $) {3};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color2] (u21) at ($ (u2) + (30:1) $) {2};
	\node[draw=color3] (u22) at ($ (u2) + (-30:1) $) {3};
	\node[draw=color2] (u31) at ($ (u3) + (30:1) $) {2};
	\node[draw=color3] (u32) at ($ (u3) + (-30:1) $) {3};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color2] (u12) at ($ (u1) + (-30:1) $) {2};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color3] (u22) at ($ (u2) + (-30:1) $) {3};
	\node[draw=color2] (u31) at ($ (u3) + (30:1) $) {2};
	\node[draw=color3] (u32) at ($ (u3) + (-30:1) $) {3};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color2] (u21) at ($ (u2) + (30:1) $) {2};
	\node[draw=color2] (u22) at ($ (u2) + (-30:1) $) {2};
	\node[draw=color3] (u31) at ($ (u3) + (30:1) $) {3};
	\node[draw=color4] (u32) at ($ (u3) + (-30:1) $) {4};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color2] (u21) at ($ (u2) + (30:1) $) {2};
	\node[draw=color3] (u22) at ($ (u2) + (-30:1) $) {3};
	\node[draw=color2] (u31) at ($ (u3) + (30:1) $) {2};
	\node[draw=color4] (u32) at ($ (u3) + (-30:1) $) {4};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color2] (u12) at ($ (u1) + (-30:1) $) {2};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color2] (u22) at ($ (u2) + (-30:1) $) {2};
	\node[draw=color3] (u31) at ($ (u3) + (30:1) $) {3};
	\node[draw=color4] (u32) at ($ (u3) + (-30:1) $) {4};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color2] (u12) at ($ (u1) + (-30:1) $) {2};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color3] (u22) at ($ (u2) + (-30:1) $) {3};
	\node[draw=color2] (u31) at ($ (u3) + (30:1) $) {2};
	\node[draw=color4] (u32) at ($ (u3) + (-30:1) $) {4};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color1] (u12) at ($ (u1) + (-30:1) $) {1};
	\node[draw=color2] (u21) at ($ (u2) + (30:1) $) {2};
	\node[draw=color3] (u22) at ($ (u2) + (-30:1) $) {3};
	\node[draw=color4] (u31) at ($ (u3) + (30:1) $) {4};
	\node[draw=color5] (u32) at ($ (u3) + (-30:1) $) {5};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color2] (u12) at ($ (u1) + (-30:1) $) {2};
	\node[draw=color1] (u21) at ($ (u2) + (30:1) $) {1};
	\node[draw=color3] (u22) at ($ (u2) + (-30:1) $) {3};
	\node[draw=color4] (u31) at ($ (u3) + (30:1) $) {4};
	\node[draw=color5] (u32) at ($ (u3) + (-30:1) $) {5};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (60:2) {};
	\node (u2) at (0:1) {};
	\node (u3) at (-60:2) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (30:1) $) {1};
	\node[draw=color2] (u12) at ($ (u1) + (-30:1) $) {2};
	\node[draw=color3] (u21) at ($ (u2) + (30:1) $) {3};
	\node[draw=color4] (u22) at ($ (u2) + (-30:1) $) {4};
	\node[draw=color5] (u31) at ($ (u3) + (30:1) $) {5};
	\node[draw=color6] (u32) at ($ (u3) + (-30:1) $) {6};
	
	\draw (u1) -- (u11);
	\draw (u1) -- (u12);
	\draw (u2) -- (u21);
	\draw (u2) -- (u22);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (45:1.4142) {};
	\node (u2) at (0:1) {};
	\node (u3) at (1,-1.4142) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	\draw (u1) -- (u2);
	
	\node[draw=color1] (u11) at ($ (u1) + (0:0.8660) $) {1};
	\node[draw=color1] (u21) at ($ (u2) + (0:0.8660) $) {1};
	\node[draw=color1] (u31) at ($ (u3) + (30:1) $) {1};
	\node[draw=color1] (u32) at ($ (u3) + (-30:1) $) {1};
	
	\draw (u1) -- (u11);
	\draw (u2) -- (u21);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (45:1.4142) {};
	\node (u2) at (0:1) {};
	\node (u3) at (1,-1.4142) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	\draw (u1) -- (u2);
	
	\node[draw=color1] (u11) at ($ (u1) + (0:0.8660) $) {1};
	\node[draw=color1] (u21) at ($ (u2) + (0:0.8660) $) {1};
	\node[draw=color1] (u31) at ($ (u3) + (30:1) $) {1};
	\node[draw=color2] (u32) at ($ (u3) + (-30:1) $) {2};
	
	\draw (u1) -- (u11);
	\draw (u2) -- (u21);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (45:1.4142) {};
	\node (u2) at (0:1) {};
	\node (u3) at (1,-1.4142) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	\draw (u1) -- (u2);
	
	\node[draw=color1] (u11) at ($ (u1) + (0:0.8660) $) {1};
	\node[draw=color2] (u21) at ($ (u2) + (0:0.8660) $) {2};
	\node[draw=color1] (u31) at ($ (u3) + (30:1) $) {1};
	\node[draw=color1] (u32) at ($ (u3) + (-30:1) $) {1};
	
	\draw (u1) -- (u11);
	\draw (u2) -- (u21);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (45:1.4142) {};
	\node (u2) at (0:1) {};
	\node (u3) at (1,-1.4142) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	\draw (u1) -- (u2);
	
	\node[draw=color1] (u11) at ($ (u1) + (0:0.8660) $) {1};
	\node[draw=color1] (u21) at ($ (u2) + (0:0.8660) $) {1};
	\node[draw=color2] (u31) at ($ (u3) + (30:1) $) {2};
	\node[draw=color2] (u32) at ($ (u3) + (-30:1) $) {2};
	
	\draw (u1) -- (u11);
	\draw (u2) -- (u21);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (45:1.4142) {};
	\node (u2) at (0:1) {};
	\node (u3) at (1,-1.4142) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	\draw (u1) -- (u2);
	
	\node[draw=color1] (u11) at ($ (u1) + (0:0.8660) $) {1};
	\node[draw=color2] (u21) at ($ (u2) + (0:0.8660) $) {2};
	\node[draw=color1] (u31) at ($ (u3) + (30:1) $) {1};
	\node[draw=color2] (u32) at ($ (u3) + (-30:1) $) {2};
	
	\draw (u1) -- (u11);
	\draw (u2) -- (u21);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (45:1.4142) {};
	\node (u2) at (0:1) {};
	\node (u3) at (1,-1.4142) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	\draw (u1) -- (u2);
	
	\node[draw=color1] (u11) at ($ (u1) + (0:0.8660) $) {1};
	\node[draw=color1] (u21) at ($ (u2) + (0:0.8660) $) {1};
	\node[draw=color2] (u31) at ($ (u3) + (30:1) $) {2};
	\node[draw=color3] (u32) at ($ (u3) + (-30:1) $) {3};
	
	\draw (u1) -- (u11);
	\draw (u2) -- (u21);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (45:1.4142) {};
	\node (u2) at (0:1) {};
	\node (u3) at (1,-1.4142) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	\draw (u1) -- (u2);
	
	\node[draw=color1] (u11) at ($ (u1) + (0:0.8660) $) {1};
	\node[draw=color2] (u21) at ($ (u2) + (0:0.8660) $) {2};
	\node[draw=color1] (u31) at ($ (u3) + (30:1) $) {1};
	\node[draw=color3] (u32) at ($ (u3) + (-30:1) $) {3};
	
	\draw (u1) -- (u11);
	\draw (u2) -- (u21);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (45:1.4142) {};
	\node (u2) at (0:1) {};
	\node (u3) at (1,-1.4142) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	\draw (u1) -- (u2);
	
	\node[draw=color2] (u11) at ($ (u1) + (0:0.8660) $) {2};
	\node[draw=color3] (u21) at ($ (u2) + (0:0.8660) $) {3};
	\node[draw=color1] (u31) at ($ (u3) + (30:1) $) {1};
	\node[draw=color1] (u32) at ($ (u3) + (-30:1) $) {1};
	
	\draw (u1) -- (u11);
	\draw (u2) -- (u21);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at (45:1.4142) {};
	\node (u2) at (0:1) {};
	\node (u3) at (1,-1.4142) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	\draw (u1) -- (u2);
	
	\node[draw=color1] (u11) at ($ (u1) + (0:0.8660) $) {1};
	\node[draw=color2] (u21) at ($ (u2) + (0:0.8660) $) {2};
	\node[draw=color3] (u31) at ($ (u3) + (30:1) $) {3};
	\node[draw=color4] (u32) at ($ (u3) + (-30:1) $) {4};
	
	\draw (u1) -- (u11);
	\draw (u2) -- (u21);
	\draw (u3) -- (u31);
	\draw (u3) -- (u32);
\end{tikzpicture}
\\[\baselineskip]
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at ($ (30:1.73205) $) {};
	\node (u2) at (0:1) {};
	\node (u3) at ($ (-30:1.73205) $) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	\draw (u1) -- (u2);
	\draw (u2) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (0:0.8660) $) {1};
	\node[draw=color1] (u31) at ($ (u3) + (0:0.8660) $) {1};
	
	\draw (u1) -- (u11);
	\draw (u3) -- (u31);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at ($ (30:1.73205) $) {};
	\node (u2) at (0:1) {};
	\node (u3) at ($ (-30:1.73205) $) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	\draw (u1) -- (u2);
	\draw (u2) -- (u3);
	
	\node[draw=color1] (u11) at ($ (u1) + (0:0.8660) $) {1};
	\node[draw=color2] (u31) at ($ (u3) + (0:0.8660) $) {2};
	
	\draw (u1) -- (u11);
	\draw (u3) -- (u31);
\end{tikzpicture}
\appendixspace
\begin{tikzpicture}[rotate=90,xscale=-0.8,yscale=0.8]
	\node (v) at (0:0) {};
	\node (u1) at ($ (30:1.73205) $) {};
	\node (u2) at (0:1) {};
	\node (u3) at ($ (-30:1.73205) $) {};
	
	\draw (v) -- (u1);
	\draw (v) -- (u2);
	\draw (v) -- (u3);
	\draw (u1) -- (u2);
	\draw (u1) -- (u3);
	\draw (u2) -- (u3);
\end{tikzpicture}
\end{center}
